Hybrid Digital-Wave Domain Channel Estimator for Stacked Intelligent Metasurface Enabled Multi-User MISO Systems

Stacked intelligent metasurface (SIM) is an emerging programmable metasurface architecture that can implement signal processing directly in the electromagnetic wave domain, thereby enabling efficient implementation of ultra-massive multiple-input multiple-output (MIMO) transceivers with a limited number of radio frequency (RF) chains. Channel estimation (CE) is challenging for SIM-enabled communication systems due to the multi-layer architecture of SIM, and because we need to estimate large dimensional channels between the SIM and users with a limited number of RF chains. To efficiently solve this problem, we develop a novel hybrid digital-wave domain channel estimator, in which the received training symbols are first processed in the wave domain within the SIM layers, and then processed in the digital domain. The wave domain channel estimator, parametrized by the phase shifts applied by the meta-atoms in all layers, is optimized to minimize the mean squared error (MSE) using a gradient descent algorithm, within which the digital part is optimally updated. For an SIM-enabled multi-user system equipped with 4 RF chains and a 6-layer SIM with 64 meta-atoms each, the proposed estimator yields an MSE that is very close to that achieved by fully digital CE in a massive MIMO system employing 64 RF chains. This high CE accuracy is achieved at the cost of a training overhead that can be reduced by exploiting the potential low rank of channel correlation matrices.

==> FigvsLfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%

%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
height=.26\textwidth,
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=0,
ymax=0.57,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\Gamma}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 8,0.57)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
						

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.489393416162084\\
2	0.456318016210192\\
4	0.417244607758425\\
6	0.434711361800839\\
8	0.428344268073593\\
};
\addlegendentry{\footnotesize SIM-Codebook}



\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.320123434588763\\
2	0.214625446718158\\
4	0.123709614276233\\
6	0.10067282392298\\
8	0.098384196221412\\
};
\addlegendentry{\footnotesize SIM-Optimized}

%
%\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
%  table[row sep=crcr]{%
%1	0.027361812744299\\
%2	0.027338183686785\\
%4	0.027365006322092\\
%6	0.02731515029655\\
%8	0.027370636607495\\
%};
%\addlegendentry{\footnotesize Conventional, $M=32$}


\addplot [color=mycolor3, dotted, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
1	0.022060074528491\\
2	0.022088074766353\\
4	0.022083738413827\\
6	0.022083738413827\\
8	0.022083738413827\\
};
\addlegendentry{\footnotesize Conventional, $M=64$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.348735662879882\\
2	0.284419131767709\\
4	0.233435993122334\\
6	0.245135353555558\\
8	0.243757483844294\\
};
%\addlegendentry{\footnotesize SIM-Codebook, $N=64$, $M=4$}



\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.24204063363776\\
2	0.11855507375432\\
4	0.05873909497078\\
6	0.04443242424355\\
8	0.04235373733535\\
};
%\addlegendentry{\footnotesize SIM-Optimized, $N=64$, $M=4$}

\addplot [color=black, line width=1.0pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.489748384938493\\
2	0.456374374932932\\
4	0.418589375938394\\
6	0.431938937498494\\
8	0.429478364837483\\
};
%\addlegendentry{\footnotesize SIM-Codebook MC, $N=32$, $M=4$, $S=8$}

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.320813561077192\\
2	0.213443821588059\\
4	0.12421658810743\\
6	0.10067282392298\\
8	0.098384196221412\\
};
%\addlegendentry{SIM-Optimized MC, N=32, M=4, S=8}

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.348726374735\\
2	0.285433984938\\
4	0.233435993122\\
6	0.245185453553\\
8	0.243757483894\\
};
%\addlegendentry{SIM-Codebook MC, N=64, M=4, S=16}

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.243727458053162\\
2	0.119595839628037\\
4	0.058889019344290\\
6	0.044533353535353\\
8	0.042353737535333\\
};
%\addlegendentry{SIM-Optimized MC, N=64, M=4, S=16}

\node at (axis cs: 8,0.36) [anchor = east] {\small  Solid Lines: $N=32$, $M=4$};
\node at (axis cs: 8,0.32) [anchor = east] {\small  Dashdotted Lines: $N=64$, $M=4$};
%\node at (axis cs: 1.1,0.38) [anchor = west] {\small Black circular markers: MC results using \eqref{NMSE}};

\end{axis}
\end{tikzpicture}%

==> FigvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.42\textwidth,
height=.24\textwidth,
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Training SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\Gamma}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 30,1)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1.0pt,  mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.965943578495346\\
-0	0.810458297688649\\
10	0.503488476669241\\
20	0.22225249057374\\
30	0.0729499856545561\\
40	0.0142475873061058\\
};
\addlegendentry{\footnotesize SIM-Codebook, $N=32$, $M=4$}



\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.669853300321446\\
0	0.302731890529723\\
10	0.095306411874814\\
20	0.0200006296927955\\
30	0.00246412512547555\\
40	0.000240680823725195\\
};
\addlegendentry{\footnotesize SIM-Optimized, $N=32$, $M=4$}



\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
-10	0.496402632962876\\
0	0.119904281678254\\
10	0.0278008379765667\\
20	0.00152729403444354\\
30	0.000152730852510553\\
40	1.53192683752452e-05\\
};
\addlegendentry{\footnotesize  Conventional, $M=32$ }

\addplot [color=mycolor1, line width=1.0pt, dashdotted, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.90693738292\\
0	0.6453758483\\
10	0.310258418652952\\
20	0.104747484393\\
30	0.02756373838392\\
40	0.00519483932\\
};
\addlegendentry{\footnotesize  SIM-Codebook, $N=64$, $M=4$}


\addplot [color=mycolor2, line width=1.0pt, dashdotted, mark size=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.576486473827383\\
0	0.176284748838393\\
10	0.036194297999698\\
20	0.009046734627363\\
30	0.002274734838\\
40	0.0005758583\\
};
\addlegendentry{\footnotesize  SIM-Optimized, $N=64$ $M=4$}



\addplot [color=mycolor3, line width=1.0pt, dashed, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
-10	0.477757818951264\\
0	0.1066120031721\\
10	0.0224441121217813\\
20	0.00151261581002307\\
30	0.000152935625704671\\
40	1.53942326268769e-05\\
};
\addlegendentry{\footnotesize  Conventional, $M=64$}

\addplot [color=black, line width=1.0pt, draw=none, mark=o,mark size=1.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.96358319352251\\
0	0.810761492286973\\
10	0.501506436077208\\
20	0.221722191889115\\
30	0.0736784245085896\\
40	0.0142672968684635\\
};
%\addlegendentry{Codebook (MC)}

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.670218221336944\\
0	0.303559016915199\\
10	0.096331717845255\\
20	0.0199483638125964\\
30	0.00247620528232897\\
40	0.00024167133905605\\
};
%\addlegendentry{Proposed (MC)}


\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.90718383939\\
0	0.644938392937\\
10	0.307603517362339\\
20	0.104263637383\\
30	0.02751837483\\
40	0.00538458392\\
};
%\addlegendentry{Codebook MC, N=64}

\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark size=1.5pt,mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.576553526263\\
0	0.1763757383738\\
10	0.03607523708862\\
20	0.00917474837483\\
30	0.0021737382\\
40	0.00056577383\\
};
%\addlegendentry{Proposed MC, N=64}

\node at (axis cs: 30,0.48) [anchor = east] {\small Black circular markers: };
\node at (axis cs: 30,0.42) [anchor = east] {\small  MC results using \eqref{MSEo}};

\end{axis}
\end{tikzpicture}%

==> FigvsSfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.42\textwidth,
height=.2\textwidth,
scale only axis,
xmin=4,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={S},
ymin=0,
ymax=0.64,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\Gamma}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 14,0.64)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]


\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.592435584528839\\
6	0.450869105463435\\
8	0.328139456051973\\
10	0.22522322493995\\
12	0.144644247030479\\
14	0.091587203219459\\
16	0.0625729836793323\\
};
\addlegendentry{\footnotesize SIM-Optimized  $L=2$, $M=4$}
						
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.53643735479699\\
6	0.377769364866592\\
8	0.248039223776182\\
10	0.132995505577547\\
12	0.0707510280016205\\
14	0.0525521791391548\\
16	0.0409835845267187\\
};
\addlegendentry{\footnotesize SIM-Optimized  $L=4$, $M=4$}


\addplot [color=mycolor1, line width=1.0pt, mark size=1.6pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.507994090787209\\
6	0.352633740012276\\
8	0.221205295404166\\
10	0.110135691318868\\
12	0.0541413729678321\\
14	0.0395813152681972\\
};
\addlegendentry{\footnotesize SIM-Optimized $L=6$, $M=4$}


\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.430486467827946\\
6	0.252806473464258\\
8	0.120442471935694\\
10	0.0679848787731811\\
12	0.0495029131916966\\
14	0.0381584115193244\\
};
\addlegendentry{\footnotesize SIM-Optimized $L=2$, $M=8$}



\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.343617254925984\\
6	0.147934168964409\\
8	0.0700117776205563\\
10	0.048679457967058\\
12	0.0363864034574229\\
14	0.0283191440328955\\
};
\addlegendentry{\footnotesize SIM-Optimized $L=4$, $M=8$}


\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=1.6pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.312288456903438\\
6	0.112153428633229\\
8	0.0552784063021093\\
10	0.0416957358146287\\
12	0.0308619348949742\\
14	0.026104680633975\\
};
\addlegendentry{\footnotesize SIM-Optimized $L=6$, $M=8$}


%
%
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.535794385342364\\
%6	0.378288825903374\\
%8	0.246936360887535\\
%10	0.132920223513913\\
%12	0.0705696228703622\\
%14	0.0525895085935918\\
%16	0.0408473147171177\\
%};
%%\addlegendentry{Proposed MC L=4, M=4}
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%2	0.605215862024808\\
%4	0.342634744160362\\
%6	0.147216380026824\\
%8	0.070294375901931\\
%10	0.0488042037609293\\
%12	0.0364904340442411\\
%14	0.0283888633568782\\
%};
%%\addlegendentry{Proposed MC L=4, M=8}
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.593642179517003\\
%6	0.44895767521044\\
%8	0.32850410641553\\
%10	0.226119948484576\\
%12	0.145165153700636\\
%14	0.0915850426790217\\
%16	0.0625471772695651\\
%};
%%\addlegendentry{Proposed MC L=2, M=4}
%
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.431128763878368\\
%6	0.251245814909883\\
%8	0.120567851637775\\
%10	0.0683486893602216\\
%12	0.0495484809873955\\
%14	0.0379890784592352\\
%};
%%\addlegendentry{Proposed MC L=2, M=8}
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.313786858565462\\
%6	0.112476697549973\\
%8	0.0550305243937473\\
%10	0.041754667326535\\
%12	0.0308783644629995\\
%14	0.0239654556248582\\
%};
%%\addlegendentry{Proposed MC L=6, M=8}
%
%\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.50760393894996\\
%6	0.351799039664452\\
%8	0.221112046112521\\
%10	0.109690928214345\\
%12	0.0541713037374847\\
%14	0.0396195558617149\\
%};
%%\addlegendentry{Proposed MC, L=6, M=4}

\end{axis}
\end{tikzpicture}%

==> convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.42\textwidth,
height=.2\textwidth,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0.05,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\Gamma}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 30,0.4)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]


\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.363285749493999\\
2	0.326030103933472\\
3	0.299722922416028\\
4	0.280145290595346\\
5	0.265462714322157\\
6	0.25445610203797\\
7	0.246132439967842\\
8	0.239838018132388\\
9	0.235136662670782\\
10	0.231468194832199\\
11	0.228430580967344\\
12	0.225819852045608\\
13	0.223589617110369\\
14	0.221709360982691\\
15	0.220104075617893\\
16	0.218724559073738\\
17	0.217538986998576\\
18	0.216519927635542\\
19	0.215639986405804\\
20	0.214876343696964\\
21	0.214207800074438\\
22	0.213618525032132\\
23	0.213096803311904\\
24	0.21263392694997\\
25	0.212222695783018\\
26	0.211856289596951\\
27	0.211529064436151\\
28	0.211236485459148\\
29	0.210975683832856\\
30	0.210742840698616\\
31	0.210534747301079\\
32	0.210348740188889\\
};
\addlegendentry{\footnotesize SIM-Optimized, $L=2$, $N=32$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.35951748392708\\
2	0.299440389823933\\
3	0.257694115328705\\
4	0.227370736121976\\
5	0.205298921312239\\
6	0.189314824400649\\
7	0.177436236570664\\
8	0.168124942946497\\
9	0.160558537313861\\
10	0.154587997275872\\
11	0.149640557335573\\
12	0.145618510730714\\
13	0.142115838642402\\
14	0.139235094448636\\
15	0.136712833896109\\
16	0.13460951261347\\
17	0.132759615577805\\
18	0.131156918459027\\
19	0.129742459669553\\
20	0.12850745636376\\
21	0.12742418983998\\
22	0.126476801726813\\
23	0.125641320940601\\
24	0.124911361858584\\
25	0.124265620999512\\
26	0.123696754732563\\
27	0.123193513209179\\
28	0.122748751177856\\
29	0.122354630965781\\
30	0.122004405612895\\
31	0.121692540183369\\
32	0.121414279721566\\
33	0.121165780336316\\
34	0.12094370969485\\
35	0.120745032731235\\
36	0.120567120443192\\
37	0.120407680874706\\
};
\addlegendentry{\footnotesize SIM-Optimized, $L=6$, $N=32$}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.236362949997028\\
2	0.206995561063418\\
3	0.187863262085632\\
4	0.174205028575837\\
5	0.163820681750064\\
6	0.156139146925242\\
7	0.150182529859956\\
8	0.145539548342697\\
9	0.141794079480631\\
10	0.138756374268378\\
11	0.136204447071486\\
12	0.134066251762797\\
13	0.132261887107349\\
14	0.130744099628848\\
15	0.129463397795975\\
16	0.128378696827102\\
17	0.12744878227899\\
18	0.126646631897564\\
19	0.125950926423269\\
20	0.125342840375715\\
21	0.124809304847284\\
22	0.124339482219483\\
23	0.123924127284149\\
24	0.123556082398155\\
25	0.12322977183834\\
26	0.122939492024988\\
27	0.122680724957864\\
28	0.122449640937447\\
29	0.122242875143624\\
30	0.122057628844866\\
31	0.121891603475992\\
32	0.121742842523201\\
33	0.1216096012331\\
34	0.12149019007452\\
35	0.121383079207058\\
36	0.121287007516918\\
37	0.121200811294031\\
38	0.121123446607001\\
};
\addlegendentry{\footnotesize SIM-Optimized, $L=2$, $N=64$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.202473939215221\\
2	0.161914511341878\\
3	0.136357851806018\\
4	0.120026716458245\\
5	0.108752648669766\\
6	0.100600540756128\\
7	0.0941653922745326\\
8	0.0889795320277822\\
9	0.0847640984649954\\
10	0.0813689970529075\\
11	0.078470924321905\\
12	0.0761070039134772\\
13	0.07399913820427\\
14	0.0721832287016315\\
15	0.0705713819549592\\
16	0.0691954844920387\\
17	0.0679820042094513\\
18	0.0669387994645816\\
19	0.0660430208956832\\
20	0.0652581935874609\\
21	0.064577023432959\\
22	0.0639841400961138\\
23	0.0634662972543622\\
24	0.0630117844854025\\
25	0.0626109588724161\\
26	0.0622566382051127\\
27	0.0619430941274119\\
28	0.0616654239424277\\
29	0.061419307642707\\
30	0.0612007561276267\\
31	0.0610065332268342\\
32	0.0608337017930392\\
33	0.0606796679885266\\
34	0.0605422155603404\\
35	0.06041941936174\\
36	0.0603096222494135\\
37	0.0602113833728408\\
38	0.0601234373002534\\
39	0.0600446685925165\\
40	0.059974084606959\\
41	0.059910800621648\\
42	0.0598540351661015\\
};
\addlegendentry{\footnotesize SIM-Optimized, $L=6$, $N=64$}

\end{axis}
\end{tikzpicture}%
